Fractal percolation is unrectifiable

We show that there exists $0<\alpha_0<1$ (depending on the parameters) such that the fractal percolation is almost surely purely $\alpha$-unrectifiable for all $\alpha>\alpha_0$.

==> fig33.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Aug 23 13:02:44 CEST 2019
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.621339)(21.659063,4.6246624)
%\definecolor{color96c}{rgb}{0.996078431372549,0.996078431372549,0.996078431372549}
\definecolor{color96c}{rgb}{1,1,1}
\definecolor{color134c}{rgb}{1,1,1}
%\definecolor{color134c}{rgb}{0.996078431372549,0.9686274509803922,0.9686274509803922}
\definecolor{color3b}{rgb}{0.00392156862745098,0.00392156862745098,0.00392156862745098}
\definecolor{color6b}{rgb}{0.6078431372549019,0.6,0.6}
\rput(11.848062,-4.562783){\rput{-270.0}(9.1,0.0){\psgrid[gridwidth=0.0182,subgridwidth=0.014111111,gridlabels=0.0pt,unit=1.3cm,subgridcolor=color96c](0,0)(0,0)(7,7)
\psset{unit=1.0cm}}}
\rput(0.0,-4.601662){\psgrid[gridwidth=0.0182,subgridwidth=0.014111111,gridlabels=0.0pt,unit=1.3cm,subgridcolor=color134c](0,0)(0,0)(7,7)
\psset{unit=1.0cm}}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=black](2.6066666,1.9116713)(1.2866666,-2.008329)
\psframe[linewidth=0.016,dimen=outer,fillstyle=solid,fillcolor=color3b](5.243333,3.1983378)(3.9066667,0.6016712)
%\psframe[linewidth=0.016,dimen=outer,fillstyle=solid,fillcolor=color3b](5.4466667,1.8650044)(5.233333,1.7850046)
\psframe[linewidth=0.016,dimen=outer,fillstyle=solid,fillcolor=color3b](6.54,1.9183378)(5.18,0.6016712)
\pscircle[linewidth=0.016,dimen=outer,fillstyle=solid,fillcolor=color6b](1.9533334,0.025004547){0.13333334}
\psline[linewidth=0.046](11.890284,-4.553895)(20.890284,4.512772)(20.95695,4.601662)
\psline[linewidth=0.046cm](11.890284,-4.5983386)(20.934729,3.201661)
\psline[linewidth=0.046cm](11.934728,-4.5983386)(20.912506,1.8905512)
\psline[linewidth=0.046cm](11.934728,-4.5761156)(20.95695,0.64610523)
\psline[linewidth=0.046cm](11.868061,-4.531672)(20.890284,-0.6650038)
\psline[linewidth=0.046cm](11.8458395,-4.5761156)(20.95695,-2.0205607)
\psline[linewidth=0.046cm](11.912506,-4.553895)(20.912506,-3.3094497)
\psline[linewidth=0.046cm](11.847009,-4.53752)(20.962797,-4.53752)
\usefont{T1}{ptm}{m}{n}
\rput(11.104531,-4.387172){$v$}
\usefont{T1}{ptm}{m}{n}
\rput(21.29453,-4.1871724){$F$}
\end{pspicture} 
}



==> fig41.tex <==
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
% \usepackage[space]{grffile} % For spaces in paths
% \usepackage{etoolbox} % For spaces in paths
% \makeatletter % For spaces in paths
% \patchcmd\Gread@eps{\@inputcheck#1 }{\@inputcheck"#1"\relax}{}{}
% \makeatother
% % User Packages:
% 
% 

\psscalebox{1.0 1.0} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-4.1497626)(8.283259,4.1497626)
\definecolor{colour4}{rgb}{0.5019608,0.5019608,0.5019608}
\definecolor{colour5}{rgb}{0.41568628,0.41960785,0.83137256}
\rput(0.0,-4.1497626){\psgrid[gridwidth=0.028222222, subgridwidth=0.014111111, gridlabels=0.0pt, subgriddiv=8, unit=2.0708148cm, subgridcolor=colour4](0,0)(0,0)(4,4)
\psset{unit=1.0cm}}
\psframe[linecolor=black, linewidth=0.046, fillstyle=solid,fillcolor=colour5, dimen=outer](4.1981816,4.149762)(2.0381818,2.0697625)
\psframe[linecolor=black, linewidth=0.046, fillstyle=solid,fillcolor=colour5, dimen=outer](6.278182,0.0071536684)(4.1181817,-2.0728464)
\psframe[linecolor=black, linewidth=0.046, fillstyle=solid,fillcolor=colour5, dimen=outer](7.5407906,2.352371)(7.1807904,2.032371)
\psframe[linecolor=black, linewidth=0.046, fillstyle=solid,fillcolor=colour5, dimen=outer](7.8807907,3.372371)(7.5207906,3.052371)
\psframe[linecolor=black, linewidth=0.046, fillstyle=solid,fillcolor=colour5, dimen=outer](7.3407903,1.312371)(6.9807906,0.9923711)
\psframe[linecolor=black, linewidth=0.046, fillstyle=solid,fillcolor=colour5, dimen=outer](8.10079,-0.7476289)(7.7407904,-1.067629)
\psframe[linecolor=black, linewidth=0.046, fillstyle=solid,fillcolor=colour5, dimen=outer](7.3007903,-1.2476289)(6.9407907,-1.567629)
\psframe[linecolor=black, linewidth=0.046, fillstyle=solid,fillcolor=colour5, dimen=outer](1.0807905,1.052371)(0.7207905,0.73237103)
\psframe[linecolor=black, linewidth=0.046, fillstyle=solid,fillcolor=colour5, dimen=outer](1.3607905,3.372371)(1.0007905,3.052371)
\psframe[linecolor=black, linewidth=0.046, fillstyle=solid,fillcolor=colour5, dimen=outer](1.3607905,-3.0876288)(1.0007905,-3.407629)
\psframe[linecolor=black, linewidth=0.046, fillstyle=solid,fillcolor=colour5, dimen=outer](2.4129643,2.0949798)(2.0529644,1.7749797)
\psframe[linecolor=black, linewidth=0.046, fillstyle=solid,fillcolor=colour5, dimen=outer](3.4407904,-0.76762897)(3.0807905,-1.087629)
\psframe[linecolor=black, linewidth=0.046, fillstyle=solid,fillcolor=colour5, dimen=outer](7.8207903,-3.0876288)(7.4607906,-3.407629)
\psframe[linecolor=black, linewidth=0.046, fillstyle=solid,fillcolor=colour5, dimen=outer](5.4903555,-3.0824115)(5.130356,-3.4024115)
\psframe[linecolor=black, linewidth=0.046, fillstyle=solid,fillcolor=colour5, dimen=outer](6.012095,-2.5641506)(5.652095,-2.8841507)
\end{pspicture}
}



==> figpercol3.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Jan 15 10:40:02 CET 2020
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.3664062)(13.88828,2.3264062)
\definecolor{color527c}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\definecolor{color529b}{rgb}{0.7647058823529411,0.7647058823529411,0.7647058823529411}
\rput(1.5282811,-1.6735938){\psgrid[gridwidth=0.04,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,unit=0.25cm,subgridcolor=color527c](0,0)(0,0)(16,16)
\psset{unit=1.0cm}}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color529b](2.296406,-0.67453104)(2.021875,-0.94906235)
\rput(8.52828,-1.6735938){\psgrid[gridwidth=0.04,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,unit=0.25cm,subgridcolor=color527c](0,0)(0,0)(16,16)
\psset{unit=1.0cm}}
\usefont{T1}{ptm}{m}{n}
\rput(0.62453127,-0.84359324){$\ell_a$}
\usefont{T1}{ptm}{m}{n}
\rput(7.6945314,-0.48359334){$\ell_b$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2745311,-1.9635936){$v$}
\usefont{T1}{ptm}{m}{n}
\rput(8.434532,-1.9435939){$v$}
\usefont{T1}{ptm}{m}{n}
\rput(3.3845313,-2.1635938){$Q$}
\usefont{T1}{ptm}{m}{n}
\rput(10.384531,-2.1635938){$Q$}
\usefont{T1}{ptm}{m}{n}
\rput(5.8045306,0.05640661){$F$}
\usefont{T1}{ptm}{m}{n}
\rput(12.804532,0.07640663){$F$}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color529b](2.536406,-0.41453105)(2.261875,-0.6890625)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color529b](2.796406,-0.41453105)(2.5218751,-0.6890625)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color529b](3.056406,-0.41453105)(2.7818751,-0.6890625)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color529b](9.296407,-0.15453108)(9.021875,-0.42906234)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color529b](9.5364065,-0.15453108)(9.261875,-0.42906234)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color529b](9.796407,-0.15453108)(9.521874,-0.42906234)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color529b](10.0364065,0.08546893)(9.761875,-0.18906236)
\psline[linewidth=0.04cm](1.0082811,-1.1435933)(6.7082815,0.8264068)
\psline[linewidth=0.04cm](8.168282,-0.65359336)(13.868279,1.0464065)
\psdots[dotsize=0.12](1.5254687,-0.9735938)
\usefont{T1}{ptm}{m}{n}
\rput(1.3145312,-1.2635938){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(8.324532,-0.8635937){$b$}
\psdots[dotsize=0.12](8.525469,-0.5535937)
\psdots[dotsize=0.12](1.52,-1.6735938)
\psdots[dotsize=0.12](8.52,-1.6735938)
\end{pspicture} 
}



==> fpcfig39.tex <==
% Generated with LaTeXDraw 2.0.8
% Wed Jan 15 10:11:40 CET 2020
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-6.0242186)(17.025469,6.0092187)
\definecolor{color26b}{rgb}{0.6,0.6,0.6}
\definecolor{color27b}{rgb}{0.8,0.8,0.8}
\psframe[linewidth=0.016,dimen=outer,fillstyle=solid,fillcolor=color26b](9.011875,-0.5807812)(8.011875,-1.5807812)
\psframe[linewidth=0.016,dimen=outer,fillstyle=solid,fillcolor=color27b](9.011875,-1.5807812)(8.011875,-2.5807812)
\psframe[linewidth=0.016,dimen=outer,fillstyle=solid,fillcolor=color27b](9.011875,0.41921875)(8.011875,-0.5807812)
\psline[linewidth=0.04cm,arrowsize=0.07291667cm 1.68,arrowlength=1.56,arrowinset=0.32]{->}(2.0918748,-4.5807815)(13.091875,-4.5807815)
\psline[linewidth=0.04cm](0.8118749,-2.6407812)(14.811875,-0.30078125)
\psline[linewidth=0.04cm](3.0118747,4.4192185)(12.011875,4.4192185)
\psline[linewidth=0.04cm](3.0118747,4.4192185)(3.0118747,-4.5807815)
\psline[linewidth=0.04cm](3.0118747,3.4192188)(12.011875,3.4192188)
\psline[linewidth=0.04cm](4.0118747,4.4192185)(4.0118747,-4.5807815)
\psline[linewidth=0.04cm](3.0118747,2.4192188)(12.011875,2.4192188)
\psline[linewidth=0.04cm](5.011875,4.4192185)(5.011875,-4.5807815)
\psline[linewidth=0.04cm](3.0118747,1.4192188)(12.011875,1.4192188)
\psline[linewidth=0.04cm](6.011875,4.4192185)(6.011875,-4.5807815)
\psline[linewidth=0.04cm](3.0118747,0.41921875)(12.011875,0.41921875)
\psline[linewidth=0.04cm](7.011875,4.4192185)(7.011875,-4.5807815)
\psline[linewidth=0.04cm](3.0118747,-0.5807812)(12.011875,-0.5807812)
\psline[linewidth=0.04cm](8.011875,4.4192185)(8.011875,-4.5807815)
\psline[linewidth=0.04cm](3.0118747,-1.5807812)(12.011875,-1.5807812)
\psline[linewidth=0.04cm](9.011875,4.4192185)(9.011875,-4.5807815)
\psline[linewidth=0.04cm](3.0118747,-2.5807812)(12.011875,-2.5807812)
\psline[linewidth=0.04cm](10.011875,4.4192185)(10.011875,-4.5807815)
\psline[linewidth=0.04cm](3.0118747,-3.5807812)(12.011875,-3.5807812)
\psline[linewidth=0.04cm](11.011875,4.4192185)(11.011875,-4.5807815)
\psline[linewidth=0.04cm](3.0118747,-4.5807815)(12.011875,-4.5807815)
\psline[linewidth=0.04cm](12.011875,4.4192185)(12.011875,-4.5807815)
\psline[linewidth=0.04cm](14.571875,-2.0407813)(0.9918749,-5.040781)
\psline[linewidth=0.04cm](14.811874,0.31921875)(1.231875,-2.6807814)
\psdots[dotsize=0.2](3.011875,-4.5807815)
\psdots[dotsize=0.2](12.011875,-3.1107812)
\psdots[dotsize=0.2](12.011875,-2.5807812)
\psdots[dotsize=0.2](14.931874,-0.08078125)
\psdots[dotsize=0.2](12.011875,-0.7607812)
\psdots[dotsize=0.2](0.8318749,-2.9607813)
\psdots[dotsize=0.2](3.011875,-2.2807813)
\psline[linewidth=0.05cm,linestyle=dashed,dash=0.16cm 0.16cm](5.371875,-5.340781)(5.38,5.9842186)
\psdots[dotsize=0.2](5.371875,-4.5807815)
\usefont{T1}{ppl}{m}{n}
\rput(2.2945309,-4.411406){$v$}
\usefont{T1}{ppl}{m}{n}
\rput(12.474531,-3.3014061){$u$}
\usefont{T1}{ppl}{m}{n}
\rput(14.810937,-1.7214062){$\ell'$}
\usefont{T1}{ppl}{m}{n}
\rput(12.534532,-2.3114061){$u'$}
\psline[linewidth=0.04cm](0.9118749,-4.960781)(14.911875,-2.6207812)
\usefont{T1}{ppl}{m}{n}
\rput(12.390937,-1.1892188){$\tilde y$}
\usefont{T1}{ppl}{m}{n}
\rput(1.0009375,-1.6192187){$L(x,y)$}
\usefont{T1}{ppl}{m}{n}
\rput(13.420937,0.41078126){$\ell''$}
\usefont{T1}{ppl}{m}{n}
\rput(15.800938,-0.04921875){$\gamma(b)$}
\usefont{T1}{ppl}{m}{n}
\rput(2.5445313,-1.9314063){$\tilde x$}
\usefont{T1}{ppl}{m}{n}
\rput(1.1145313,-3.1892188){$\gamma(a)$}
\usefont{T1}{ppl}{m}{n}
\rput(5.8145313,-4.911406){$z$}
\usefont{T1}{ppl}{m}{n}
\rput(12.4,2.4185936){$F$}
\usefont{T1}{ppl}{m}{n}
\rput(5.660937,-5.789219){$\Pi_{j}^{-1}(z)$}
\usefont{T1}{ppl}{m}{n}
\rput(14.620937,-0.70140624){$\ell$}
\usefont{T1}{ppl}{m}{n}
\rput(13.055469,-5.020781){$j$-th axis}
\pscustom[linewidth=0.04]
{
\newpath
\moveto(0.84546876,-2.9457812)
\lineto(0.92546874,-2.9057813)
\curveto(0.96546876,-2.8857813)(1.0504688,-2.8257813)(1.0954688,-2.7857811)
\curveto(1.1404687,-2.7457812)(1.2754687,-2.6857812)(1.3654687,-2.6657813)
\curveto(1.4554688,-2.6457813)(1.5954688,-2.5957813)(1.6454687,-2.5657814)
\curveto(1.6954688,-2.5357811)(1.8004688,-2.4757812)(1.8554688,-2.4457812)
\curveto(1.9104687,-2.4157813)(2.0404687,-2.3657813)(2.1154687,-2.3457813)
\curveto(2.1904688,-2.3257813)(2.3704689,-2.2857811)(2.4754686,-2.2657812)
\curveto(2.5804687,-2.2457812)(2.7604687,-2.2157812)(2.8354688,-2.2057812)
\curveto(2.9104688,-2.1957812)(3.0704687,-2.1807814)(3.1554687,-2.1757812)
\curveto(3.2404687,-2.1707811)(3.4804688,-2.1707811)(3.6354687,-2.1757812)
\curveto(3.7904687,-2.1807814)(4.030469,-2.1807814)(4.115469,-2.1757812)
\curveto(4.2004685,-2.1707811)(4.3554688,-2.1507812)(4.425469,-2.1357813)
\curveto(4.4954686,-2.1207812)(4.6604686,-2.0857813)(4.755469,-2.0657814)
\curveto(4.8504686,-2.0457811)(5.025469,-2.0057812)(5.1054688,-1.9857812)
\curveto(5.1854687,-1.9657812)(5.3304687,-1.9307812)(5.3954687,-1.9157813)
\curveto(5.460469,-1.9007813)(5.6204686,-1.8757813)(5.715469,-1.8657813)
\curveto(5.8104687,-1.8557812)(5.990469,-1.8307812)(6.0754685,-1.8157812)
\curveto(6.1604686,-1.8007812)(6.335469,-1.7707813)(6.425469,-1.7557813)
\curveto(6.5154686,-1.7407813)(6.7204685,-1.7007812)(6.835469,-1.6757812)
\curveto(6.9504685,-1.6507813)(7.260469,-1.6007812)(7.4554687,-1.5757812)
\curveto(7.650469,-1.5507812)(7.8754687,-1.5207813)(7.905469,-1.5157813)
\curveto(7.9354687,-1.5107813)(7.990469,-1.5007813)(8.015469,-1.4957813)
\curveto(8.040469,-1.4907813)(8.105469,-1.4857812)(8.145469,-1.4857812)
\curveto(8.185469,-1.4857812)(8.255468,-1.4857812)(8.285469,-1.4857812)
\curveto(8.315469,-1.4857812)(8.370469,-1.4857812)(8.395469,-1.4857812)
\curveto(8.420468,-1.4857812)(8.475469,-1.4707812)(8.505468,-1.4557812)
\curveto(8.535469,-1.4407812)(8.585468,-1.4157813)(8.605469,-1.4057813)
\curveto(8.625469,-1.3957813)(8.670468,-1.3807813)(8.695469,-1.3757813)
\curveto(8.7204685,-1.3707813)(8.780469,-1.3507812)(8.815469,-1.3357812)
\curveto(8.850469,-1.3207812)(8.965468,-1.2857813)(9.045468,-1.2657813)
\curveto(9.125469,-1.2457813)(9.235469,-1.2107812)(9.265469,-1.1957812)
\curveto(9.295468,-1.1807812)(9.350469,-1.1507813)(9.375469,-1.1357813)
\curveto(9.400469,-1.1207813)(9.455469,-1.0857812)(9.485469,-1.0657812)
\curveto(9.515469,-1.0457813)(9.605469,-1.0057813)(9.665469,-0.98578125)
\curveto(9.725469,-0.9657813)(9.8454685,-0.93078125)(9.905469,-0.91578126)
\curveto(9.965468,-0.9007813)(10.050468,-0.8857812)(10.075469,-0.8857812)
\curveto(10.100469,-0.8857812)(10.155469,-0.8857812)(10.185469,-0.8857812)
\curveto(10.215468,-0.8857812)(10.285469,-0.8857812)(10.325469,-0.8857812)
\curveto(10.365469,-0.8857812)(10.450469,-0.8957813)(10.495469,-0.90578127)
\curveto(10.540469,-0.91578126)(10.615469,-0.93078125)(10.645469,-0.93578124)
\curveto(10.675468,-0.94078124)(10.755468,-0.94578123)(10.805469,-0.94578123)
\curveto(10.855469,-0.94578123)(11.000469,-0.9507812)(11.0954685,-0.9557812)
\curveto(11.190469,-0.9607813)(11.320469,-0.9657813)(11.355469,-0.9657813)
\curveto(11.390469,-0.9657813)(11.500469,-0.9657813)(11.575469,-0.9657813)
\curveto(11.650469,-0.9657813)(11.810469,-0.9507812)(11.895469,-0.93578124)
\curveto(11.980469,-0.92078125)(12.120469,-0.8957813)(12.175468,-0.8857812)
\curveto(12.230469,-0.87578124)(12.360469,-0.86578125)(12.435469,-0.86578125)
\curveto(12.5104685,-0.86578125)(12.630468,-0.85078126)(12.675468,-0.8357813)
\curveto(12.7204685,-0.82078123)(12.805469,-0.80078125)(12.8454685,-0.79578125)
\curveto(12.8854685,-0.79078126)(13.005468,-0.7757813)(13.085468,-0.7657812)
\curveto(13.165469,-0.75578123)(13.285469,-0.74578124)(13.325469,-0.74578124)
\curveto(13.365469,-0.74578124)(13.435469,-0.74578124)(13.465468,-0.74578124)
\curveto(13.495469,-0.74578124)(13.550468,-0.73078126)(13.575469,-0.7157813)
\curveto(13.600469,-0.7007812)(13.665469,-0.65578127)(13.705469,-0.62578124)
\curveto(13.745469,-0.59578127)(13.810469,-0.56078124)(13.835468,-0.55578125)
\curveto(13.860469,-0.55078125)(13.905469,-0.53578126)(13.925468,-0.5257813)
\curveto(13.945469,-0.5157812)(13.995469,-0.50078124)(14.025469,-0.49578124)
\curveto(14.055469,-0.49078125)(14.115469,-0.47578126)(14.145469,-0.46578124)
\curveto(14.175468,-0.45578125)(14.270469,-0.43078125)(14.335468,-0.41578126)
\curveto(14.400469,-0.40078124)(14.480469,-0.36578125)(14.495469,-0.34578124)
\curveto(14.5104685,-0.32578126)(14.535469,-0.30078125)(14.545468,-0.29578125)
\curveto(14.555469,-0.29078126)(14.575469,-0.26578125)(14.585468,-0.24578124)
\curveto(14.5954685,-0.22578125)(14.625469,-0.20078126)(14.645469,-0.19578125)
\curveto(14.665469,-0.19078125)(14.710468,-0.18078125)(14.735469,-0.17578125)
\curveto(14.7604685,-0.17078125)(14.795468,-0.14578125)(14.805469,-0.12578125)
\curveto(14.815469,-0.10578125)(14.875469,-0.12578125)(14.925468,-0.16578124)
}
\end{pspicture} 
}



==> fpcfigX.tex <==
% Generated with LaTeXDraw 2.0.8
% Fri Aug 23 21:55:37 CEST 2019
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(3,-12.466719)(35,12.506719)
\definecolor{color602c}{rgb}{0.5019607843137255,0.5019607843137255,0.5019607843137255}
\definecolor{color0}{rgb}{1.0,0.0,0.5137254901960784}
\definecolor{color0c}{rgb}{0.7450980392156863,1.0,0.0}
\definecolor{color118b}{rgb}{0.792156862745098,0.7176470588235294,0.7176470588235294}
%\psframe[linewidth=0.04,dimen=outer](6.9,0.8932812)(5.9,-0.10671875)
%\rput(5.9,-0.10671875){\psgrid[gridwidth=0.0139999995,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
%\psset{unit=1.0cm}}
%\rput(8.6,-12.206718){\psgrid[gridwidth=0.028222222,subgridwidth=0.0942,gridlabels=6.0pt,subgriddiv=4,unit=4.0cm,gridcolor=color0,subgridcolor=color0c](0,0)(0,0)(6,6)
%\psset{unit=1.0cm}}
%\psframe[linewidth=0.04,dimen=outer](5.6,10.793282)(4.6,9.793282)
%\psframe[linewidth=0.04,dimen=outer,fillstyle=crosshatch*,hatchwidth=0.04,hatchangle=0.0](5.4,7.3932815)(4.4,6.3932815)
%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color118b](5.3,5.0932813)(4.3,4.0932813)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color118b](9.6,11.793282)(8.6,10.793282)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color118b](10.6,11.793282)(9.6,10.793282)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color118b](11.6,11.793282)(10.6,10.793282)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color118b](10.6,10.793282)(9.6,9.793282)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color118b](11.6,10.793282)(10.6,9.793282)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color118b](11.6,9.793282)(10.6,8.793282)
%\rput(2.3,3.3932812){\psgrid[gridwidth=0.0139999995,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
%\psset{unit=1.0cm}}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color118b](12.6,8.793282)(11.6,7.793281)
%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color118b](3.2,-0.80671877)(2.2,-1.8067187)
%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color118b](3.5,0.69328123)(2.5,-0.30671874)
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color118b](12.6,11.793282)(11.6,9.793282)
%\psframe[linewidth=0.04,dimen=outer](6.0,-2.0067186)(5.0,-4.0067186)
%\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color118b](5.1,2.8932812)(4.1,1.8932812)
%\rput(0.16,1.2132818){\psgrid[gridwidth=0.0139999995,subgridwidth=0.014111111,gridlabels=3.0pt,subgriddiv=1,griddots=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)}
\rput(10.6,8.793282){\psgrid[gridwidth=0.1,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,griddots=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
\psset{unit=1.0cm}}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color118b](12.6,9.793282)(11.6,8.793282)
\rput(11.6,8.793282){\psgrid[gridwidth=0.1,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,griddots=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
\psset{unit=1.0cm}}
%\rput(1.9,10.5932813){\psgrid[gridwidth=0.0139999995,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
%\psset{unit=1.0cm}}
%\rput(10.6,8.793282){\psgrid[gridwidth=0.0139999995,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
\psset{unit=1.0cm}
\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color118b](12.6,9.793282)(11.6,8.793282)
\rput(11.6,8.793282){\psgrid[gridwidth=0.1,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,griddots=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
\psset{unit=1.0cm}}
\rput(12.6,8.793282){\psgrid[gridwidth=0.1,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,griddots=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
\psset{unit=1.0cm}}
\rput(13.6,8.793282){\psgrid[gridwidth=0.1,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,griddots=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
\psset{unit=1.0cm}}
\rput(12.6,7.793282){\psgrid[gridwidth=0.1,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,griddots=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
\psset{unit=1.0cm}}
\rput(12.6,6.793282){\psgrid[gridwidth=0.1,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,griddots=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
\psset{unit=1.0cm}}
\rput(13.6,6.793282){\psgrid[gridwidth=0.1,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,griddots=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
\psset{unit=1.0cm}}

\rput(13.6,7.793282){\psgrid[gridwidth=0.1,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,griddots=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
\psset{unit=1.0cm}}

\rput(13.6,5.793282){\psgrid[gridwidth=0.1,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,griddots=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
\psset{unit=1.0cm}}


\psframe[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color118b](12.6,8.793282)(11.6,7.793281)
\rput(11.6,7.793281){\psgrid[gridwidth=0.1,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,griddots=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
\psset{unit=1.0cm}}
%\rput(4.1,1.8932812){\psgrid[gridwidth=0.0139999995,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
%\psset{unit=1.0cm}}
%\rput(1.9,6.5932813){\psgrid[gridwidth=0.0139999995,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
%\psset{unit=1.0cm}}
%\rput(0.0,4.0932813){\psgrid[gridwidth=0.0139999995,subgridwidth=0.014111111,gridlabels=0.0pt,subgriddiv=1,unit=0.2cm,subgridcolor=color602c](0,0)(0,0)(5,5)
%\psset{unit=1.0cm}}
\psframe[linewidth=0.04,dimen=outer](13.6,11.793282)(12.6,9.793282)
\psframe[linewidth=0.04,dimen=outer](14.6,11.793282)(13.6,9.793282)
\psline[linewidth=0.08cm](8.6,10.793282)(8.6,11.793282)
\usefont{T1}{ptm}{m}{n}
\rput(5,12.803281){\scalebox{2}[2]{Column}}%3
\rput(9.2,12.803281){\scalebox{2}[2]{$i_0$}}%3
\rput(23.2,12.803281){\scalebox{2}[2]{$i$}}%3
\rput(5.6,11.2){\scalebox{2}[2]{$\ell_0=\Delta_{k_{i_0}}^{i_0}$}}%3
\rput(18.6,-2.8){\scalebox{2}[2]{$\ell_0=\Delta_{k_{i_0}}^{i}$}}%3
\psline[linewidth=0.08cm,arrowsize=0.05291667cm 1.68,arrowlength=1.06,arrowinset=0.22]{<->}(7.6,10.793282)(7.6,11.793282)
\psline[linewidth=0.08cm,arrowsize=0.05291667cm 1.68,arrowlength=1.06,arrowinset=0.22]{<->}(20.6,-3.206718)(20.6,-2.206718)
\psline[linewidth=0.08cm,arrowsize=0.07291667cm 1.68,arrowlength=1.56,arrowinset=0.32]{<->}(23.1,7.793282)(23.1,11.793282)
\psline[linewidth=0.08cm,arrowsize=0.07291667cm 1.68,arrowlength=1.56,arrowinset=0.32]{<->}(8.1,7.793282)(8.1,11.793282)
\rput(7.4,9.7){\scalebox{2}[2]{$\Delta_{k_{i}}^{i}$}}%3
\rput(34,11.793282){\scalebox{2}[2]{level $0$}}%3
\psline[linewidth=0.08cm](31.6,11.793282)(31.6,-12.206718)
\psline[linewidth=0.08cm](31.6,-12.206718)(32.6,-12.206718)
\psline[linewidth=0.08cm](30.6,11.793282)(30.6,-11.206718)
\psline[linewidth=0.08cm](30.6,-11.206718)(32.6,-11.206718)
\psline[linewidth=0.08cm](29.6,11.793282)(29.6,-10.206718)
\psline[linewidth=0.08cm](29.6,-10.206718)(32.6,-10.206718)
\psline[linewidth=0.08cm](28.6,11.793282)(28.6,-9.206718)
\psline[linewidth=0.08cm](28.6,-9.206718)(31.6,-9.206718)
\psline[linewidth=0.08cm](27.6,11.793282)(27.6,-8.206718)
\psline[linewidth=0.08cm](27.6,-8.206718)(30.6,-8.206718)
\psline[linewidth=0.08cm](26.6,11.793282)(26.6,-7.206718)
\psline[linewidth=0.08cm](26.6,-7.206718)(29.6,-7.206718)
\psline[linewidth=0.08cm](25.6,11.793282)(25.6,-6.206718)
\psline[linewidth=0.08cm](25.6,-6.206718)(28.6,-6.206718)
\psline[linewidth=0.08cm](24.6,11.793282)(24.6,-5.206718)
\psline[linewidth=0.08cm](24.6,-5.206718)(27.6,-5.206718)
\psline[linewidth=0.08cm](23.6,11.793282)(23.6,-4.206718)
\psline[linewidth=0.08cm](23.6,-4.206718)(26.6,-4.206718)
\psline[linewidth=0.08cm](22.6,11.793282)(22.6,-3.206718)
\psline[linewidth=0.08cm](22.6,-3.206718)(25.6,-3.206718)
\psline[linewidth=0.08cm](21.6,11.793282)(21.6,-2.206718)
\psline[linewidth=0.08cm](21.6,-2.206718)(24.6,-2.206718)
\psline[linewidth=0.08cm](20.6,11.793282)(20.6,-1.206718)
\psline[linewidth=0.08cm](20.6,-1.206718)(23.6,-1.206718)
\psline[linewidth=0.08cm](19.6,11.793282)(19.6,-.206718)
\psline[linewidth=0.08cm](19.6,-.206718)(22.6,-.206718)
\psline[linewidth=0.08cm](18.6,11.793282)(18.6,.793282)
\psline[linewidth=0.08cm](18.6,.793282)(21.6,.793282)
\psline[linewidth=0.08cm](17.6,11.793282)(17.6,1.793282)
\psline[linewidth=0.08cm](17.6,1.793282)(20.6,1.793282)
\psline[linewidth=0.08cm](16.6,11.793282)(16.6,2.793282)
\psline[linewidth=0.08cm](16.6,2.793282)(19.6,2.793282)
\psline[linewidth=0.08cm](15.6,11.793282)(15.6,3.793282)
\psline[linewidth=0.08cm](15.6,3.793282)(18.6,3.793282)
\psline[linewidth=0.08cm](14.6,11.793282)(14.6,4.793282)
\psline[linewidth=0.08cm](14.6,4.793282)(17.6,4.793282)
\psline[linewidth=0.08cm](13.6,11.793282)(13.6,5.793282)
\psline[linewidth=0.08cm](13.6,5.793282)(16.6,5.793282)
\psline[linewidth=0.08cm](12.6,11.793282)(12.6,6.793282)
\psline[linewidth=0.08cm](12.6,6.793282)(15.6,6.793282)
\psline[linewidth=0.08cm](11.6,11.793282)(11.6,7.793282)
\psline[linewidth=0.08cm](11.6,7.793282)(14.6,7.793282)
\psline[linewidth=0.08cm](10.6,11.793282)(10.6,8.793282)
\psline[linewidth=0.08cm](10.6,8.793282)(13.6,8.793282)
\psline[linewidth=0.08cm](9.6,11.793282)(9.6,9.793282)
\psline[linewidth=0.08cm](9.6,9.793282)(12.6,9.793282)
\rput(12.1,12.303281){$\mfnn$}%3
\rput(14.1,12.303281){$\mfnn$}%5
\rput(16.1,12.303281){$\mfnn$}%7
\rput(17.1,12.303281){$\mfnn$}%8
\rput(18.1,12.303281){$\mfnn$}%9
\rput(20.1,12.303281){$\mfnn$}%11
\rput(21.1,12.303281){$\mfnn$}%12
\rput(22.1,12.303281){$\mfnn$}%13
\rput(24.1,12.303281){$\mfnn$}%15
\rput(25.1,12.303281){$\mfnn$}%16
\rput(26.1,12.303281){$\mfnn$}%17
\rput(27.1,12.303281){$\mfnn$}%18
\rput(28.1,12.303281){$\mfnn$}%19
\rput(29.1,12.303281){$\mfnn$}%20
\rput(30.1,12.303281){$\mfnn$}%21
\rput(32.1,12.303281){$\mfnn$}%23
\psline[linewidth=0.08cm](9.6,9.793282)(16.6,9.793282)
\psline[linewidth=0.08cm](13.6,5.793282)(20.6,5.793282)
\psline[linewidth=0.08cm](17.6,1.793282)(24.6,1.793282)
\psline[linewidth=0.08cm](21.6,-2.206718)(28.6,-2.206718)
\psline[linewidth=0.08cm](25.6,-6.206718)(32.6,-6.206718)
\psline[linewidth=0.08cm](11.6,7.793282)(26.6,7.793282)
\psline[linewidth=0.08cm](15.6,3.793282)(32.6,3.793282)
\psline[linewidth=0.08cm](19.6,-.206718)(32.6,-.206718)
\psline[linewidth=0.08cm](23.6,-4.206718)(32.6,-4.206718)
\psline[linewidth=0.08cm](27.6,-8.206718)(32.6,-8.206718)
\psline[linewidth=0.08cm](8.6,11.793282)(32.6,11.793282)
\psline[linewidth=0.08cm](8.6,10.793282)(9.6,10.793282)
\psline[linewidth=0.08cm](32.6,11.793282)(32.6,-12.206718)
\psline[linewidth=0.08cm](31.6,11.793282)(31.6,-12.206718)
\end{pspicture}
}


==> fpcfiglevels.tex <==

% Generated with LaTeXDraw 2.0.8
% Fri Aug 23 21:55:37 CEST 2019
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,0)(22,24)

\usefont{T1}{ptm}{m}{n}
\rput(1.0,23){$0=L^0(m_1,k_0)_{k_0}$}
\rput(10.0,23.6){$L^1(m_1,k_0)_{k_1}$}
\rput(19.3,23){$L^2(m_1,k_0)_{k_2}$}

\rput(1,15.8){$l_0=L^0(m_1,k_0)_{0}$}
\rput(9.0,15.3){$L^1(m_1,k_0)_{k_0}$}
\rput(19.3,15.8){$L^2(m_1,k_0)_{k_1}$}

\rput(8.3,8.6){$2l_0=L^1(m_1,k_0)_{0}$}
\rput(19.3,8.6){$L^2(m_1,k_0)_{k_0}$}

\rput(19.8,1.4){$3l_0=L^2(m_1,k_0)_{0}$}


\psline[linewidth=0.08cm](3,15.800000)(4,15.800000)
\psline[linewidth=0.08cm](10,8.600000)(11,8.600000)
\psline[linewidth=0.08cm](17,1.400000)(18,1.400000)
\psline[linewidth=0.08cm](3,16.000000)(4,16.000000)
\psline[linewidth=0.08cm](10,8.800000)(11,8.800000)
\psline[linewidth=0.08cm](17,1.600000)(18,1.600000)
\psline[linewidth=0.08cm](3,16.400000)(4,16.400000)
\psline[linewidth=0.08cm](10,9.200000)(11,9.200000)
\psline[linewidth=0.08cm](17,2.000000)(18,2.000000)
\psline[linewidth=0.08cm](3,17.000000)(4,17.000000)
\psline[linewidth=0.08cm](10,9.800000)(11,9.800000)
\psline[linewidth=0.08cm](17,2.600000)(18,2.600000)
\psline[linewidth=0.08cm](3,17.800000)(4,17.800000)
\psline[linewidth=0.08cm](10,10.600000)(11,10.600000)
\psline[linewidth=0.08cm](17,3.400000)(18,3.400000)
\psline[linewidth=0.08cm](3,18.800000)(4,18.800000)
\psline[linewidth=0.08cm](10,11.600000)(11,11.600000)
\psline[linewidth=0.08cm](17,4.400000)(18,4.400000)
\psline[linewidth=0.08cm](3,20.000000)(4,20.000000)
\psline[linewidth=0.08cm](10,12.800000)(11,12.800000)
\psline[linewidth=0.08cm](17,5.600000)(18,5.600000)
\psline[linewidth=0.08cm](3,21.400000)(4,21.400000)
\psline[linewidth=0.08cm](10,14.200000)(11,14.200000)
\psline[linewidth=0.08cm](17,7.000000)(18,7.000000)
\psline[linewidth=0.08cm](3,23.000000)(4,23.000000)
\psline[linewidth=0.08cm](10,15.800000)(11,15.800000)
\psline[linewidth=0.08cm](17,8.600000)(18,8.600000)
\psline[linewidth=0.08cm](10,15.800000)(11,15.800000)
\psline[linewidth=0.08cm,linestyle=dotted,dotsep=0.08cm](4,15.800000)(10,15.800000)
\psline[linewidth=0.08cm](17,8.600000)(18,8.600000)
\psline[linewidth=0.08cm,linestyle=dotted,dotsep=0.08cm](11,8.600000)(17,8.600000)
\psline[linewidth=0.08cm](10,17.800000)(11,17.800000)
\psline[linewidth=0.08cm,linestyle=dotted,dotsep=0.08cm](4,17.800000)(10,17.800000)
\psline[linewidth=0.08cm](17,10.600000)(18,10.600000)
\psline[linewidth=0.08cm,linestyle=dotted,dotsep=0.08cm](11,10.600000)(17,10.600000)
\psline[linewidth=0.08cm](10,20.000000)(11,20.000000)
\psline[linewidth=0.08cm,linestyle=dotted,dotsep=0.08cm](4,20.000000)(10,20.000000)
\psline[linewidth=0.08cm](17,12.800000)(18,12.800000)
\psline[linewidth=0.08cm,linestyle=dotted,dotsep=0.08cm](11,12.800000)(17,12.800000)
\psline[linewidth=0.08cm](10,23.000000)(11,23.000000)
\psline[linewidth=0.08cm,linestyle=dotted,dotsep=0.08cm](4,23.000000)(10,23.000000)
\psline[linewidth=0.08cm](17,15.800000)(18,15.800000)
\psline[linewidth=0.08cm,linestyle=dotted,dotsep=0.08cm](11,15.800000)(17,15.800000)
\psline[linewidth=0.08cm](17,15.800000)(18,15.800000)
\psline[linewidth=0.08cm,linestyle=dotted,dotsep=0.08cm](11,15.800000)(17,15.800000)
\psline[linewidth=0.08cm](17,20.000000)(18,20.000000)
\psline[linewidth=0.08cm,linestyle=dotted,dotsep=0.08cm](11,20.000000)(17,20.000000)
\psline[linewidth=0.08cm](17,23.000000)(18,23.000000)
\psline[linewidth=0.08cm,linestyle=dotted,dotsep=0.08cm](11,23.000000)(17,23.000000)
\end{pspicture}
}

